Don't Train It, Write It: An AI Agent Writes New Capabilities into Language Model Weights

We show that an AI agent can write new capabilities into a pretrained language model by adding gated attention heads and MLP neurons inside its existing layers, without backpropagation and without fitting any weight to the answers of task examples. It has a budget of 50 model passes and sees no validation or test instance. Composed in one model, its modules for six BIG-Bench Hard (BBH) subtasks raise the normalized BBH score of Qwen2.5-1.5B-Instruct from 19.95 to 41.05 (Qwen2.5-7B-Instruct: at most 35.01) and that of Gemma-3-1B-it from 10.25 to 32.86. Against the unmodified model at the same precision, both composites leave the next-token distribution on 1,023,000 WikiText tokens unchanged (KL exactly 0), give identical answers on 15,845 items of five other Leaderboard tests and identical scores on the other 18 BBH subtasks. The agent also writes exact multiplication up to 20 digits, running the model only up to 6 (100.0% on the absent lengths of the sealed test in both models; a LoRA with the same budget: at most 2.1%). Sets, rules and report sentences were sealed in git before the first session (manifests timestamped in Bitcoin), with dated amendments listed in Appendix D; a frozen evaluator ran the sealed test once. Verdicts (H5: tracking; H6: composite; H8: one pass vs. chain of thought; H9: fresh and rewritten instances; H10: side effects; H12: multiplication), on the preregistered sealed test, Qwen2.5-1.5B-Instruct: H5 success, H6 success, H8 (web_of_lies) success, H9 success, H10 (composite) success on (i) to (iii), (iv) confirmed, H12 success; Gemma-3-1B-it (H7: H5, H6, H8 and H9 in this model): H5 success, H6 success, H8 (web_of_lies) success, H8 (tracking 3) success, H9 partial, H10 (composite) success on (i) to (iii), (iv) confirmed, H12 success. Not everything worked: 4 of 45 single modules show small side effects and 5 of 50 sessions hit the 12-hour limit without a module.

==> generado/fig2_datos.tex <==
\pgfplotsset{figdosfilas/.style={ytick={1,...,15}, yticklabels={{\textbf{\textit{absent}}},{tracking 3 (Qwen)},{tracking 5 (Qwen)},{tracking 7 (Qwen)},{tracking 5 (Gemma)},{tracking 7 (Gemma)},{\textbf{\textit{compile}}},{web\_of\_lies (Qwen)},{tracking 3 (Gemma)},{web\_of\_lies (Gemma)},{\textbf{\textit{improve}}},{navigate (Qwen)},{boolean\_expr (Qwen)},{navigate (Gemma)},{boolean\_expr (Gemma)}}, ymin=0.4, ymax=15.6}}
\def\FigDosUmbral{(38.3,2) (25.0,3) (19.3,4) (25.0,5) (19.3,6) (55.0,8) (38.3,9) (55.0,10) (55.0,12) (55.0,13) (55.0,14) (55.0,15)}
\def\FigDosBase{(28.8,2) (17.4,3) (14.0,4) (22.0,5) (14.6,6) (52.6,8) (30.4,9) (50.6,10) (50.0,12) (78.3,13) (57.8,14) (70.3,15)}
\def\FigDosCot{(38.0,2) (16.8,3) (18.4,4) (22.4,5) (17.6,6) (83.6,8) (57.6,9) (83.6,10) (80.8,12) (87.2,13) (74.4,14) (82.8,15)}
\def\FigDosImpl{(100.0,2) += (0.0,0) -= (5.0,0) (100.0,3) += (0.0,0) -= (2.6,0) (100.0,4) += (0.0,0) -= (3.0,0) (100.0,5) += (0.0,0) -= (0.6,0) (100.0,6) += (0.0,0) -= (4.6,0) (100.0,8) += (0.0,0) -= (0.0,0) (100.0,9) += (0.0,0) -= (0.2,0) (100.0,10) += (0.0,0) -= (0.0,0) (100.0,12) += (0.0,0) -= (0.0,0) (100.0,13) += (0.0,0) -= (0.0,0) (100.0,14) += (0.0,0) -= (0.0,0) (100.0,15) += (0.0,0) -= (0.0,0)}
\def\FigDosK{(105,2) [5/5] (105,3) [5/5] (105,4) [5/5] (105,5) [3/5] (105,6) [3/5] (105,8) [5/5] (105,9) [3/5] (105,10) [5/5] (105,12) [4/5] (105,13) [3/5] (105,14) [5/5] (105,15) [5/5]}
\def\FigDosClases{\draw[black!25] (axis cs:-2,6.5) -- (axis cs:104,6.5); \draw[black!25] (axis cs:-2,10.5) -- (axis cs:104,10.5);}
\def\FigDosFlechas{\draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:28.8,2) -- (axis cs:100.0,2); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:17.4,3) -- (axis cs:100.0,3); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:14.0,4) -- (axis cs:100.0,4); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:22.0,5) -- (axis cs:100.0,5); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:14.6,6) -- (axis cs:100.0,6); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:52.6,8) -- (axis cs:100.0,8); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:30.4,9) -- (axis cs:100.0,9); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:50.6,10) -- (axis cs:100.0,10); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:50.0,12) -- (axis cs:100.0,12); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:78.3,13) -- (axis cs:100.0,13); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:57.8,14) -- (axis cs:100.0,14); \draw[-{Stealth[length=3.2pt]}, implcol!55, line width=0.9pt, shorten <=3pt, shorten >=4pt] (axis cs:70.3,15) -- (axis cs:100.0,15);}


==> generado/figsuma_datos.tex <==
\def\FigBase{(1,100.0) (2,100.0) (3,96.0) (4,90.0) (5,94.0) (6,82.0) (7,66.0) (8,62.0) (9,44.0) (10,24.0) (11,14.0) (12,2.0) (13,12.0) (14,6.0) (15,4.0) (16,6.0) (17,2.0) (18,2.0) (19,0.0) (20,0.0) (21,0.0) (22,0.0) (23,0.0) (24,0.0) (25,0.0) (26,0.0) (27,0.0) (28,0.0) (29,0.0) (30,0.0)}
\def\FigLora{(1,98.0) (2,98.0) (3,98.0) (4,90.0) (5,94.0) (6,98.0) (7,92.0) (8,92.0) (9,90.0) (10,80.0) (11,86.0) (12,82.0) (13,76.0) (14,28.0) (15,0.0) (16,0.0) (17,0.0) (18,0.0) (19,0.0) (20,0.0) (21,0.0) (22,0.0) (23,0.0) (24,0.0) (25,0.0) (26,0.0) (27,0.0) (28,0.0) (29,0.0) (30,0.0)}
\def\FigCot{(5,75.0) (8,20.0) (10,15.0) (12,15.0) (15,15.0) (20,0.0)}
\def\FigImplante{(1,100.0) (2,100.0) (3,100.0) (4,100.0) (5,100.0) (6,100.0) (7,100.0) (8,100.0) (9,100.0) (10,100.0) (11,100.0) (12,100.0) (13,100.0) (14,100.0) (15,100.0) (16,100.0) (17,100.0) (18,100.0) (19,100.0) (20,100.0) (21,100.0) (22,100.0) (23,100.0) (24,100.0) (25,100.0) (26,100.0) (27,100.0) (28,100.0) (29,100.0) (30,100.0)}

